Leapfrog Crank--Nicolson decoupling of wave--heat-type problems

This paper proposes and analyzes a numerical method for coupled wave-heat systems that arise, for example, in visco-elasticity with memory, thermo-elastic wave propagation with finite thermal speed, and Maxwell's equations coupled to dispersive material laws. Motivated by the widespread use of explicit leapfrog schemes for wave problems and the parabolic time-step restriction for heat equations, we design a second-order scheme that combines leapfrog time integration for the wave part with a Crank--Nicolson step for the heat part. The coupling is arranged in a Strang-splitting--type fashion so that the overall scheme remains explicit in the coupling and is subject only to a CFL condition of hyperbolic type, rather than the more restrictive parabolic constraint. We introduce an abstract space discretization that covers a broad class of wave--heat systems and accommodates both conforming and stabilized non-conforming discretizations. Using a general error decomposition, we derive error estimates for the fully discrete scheme under the desired CFL condition. Numerical experiments for our model applications confirm the theoretical results.

==> res/dGNamingConv.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows.meta}
\begin{document}
\begin{tikzpicture}[x=0.9cm,y=0.8cm]
    \def\rightShift{0.1}
\draw[color=black] 
  (5,5) -- (0,0) -- (5,0) -- cycle;
\draw[color=black]
  (5 + \rightShift, 5) -- (5 + \rightShift,0) -- (10 + \rightShift,0) -- cycle;
\node[black, xshift=-7, yshift=-16] at (5,5) {$F$};
\node[black, xshift=28, yshift=12] at (0,0) {$K_1$};
\node[black, xshift=-28, yshift=12] at (10,0) {$K_2$};



\draw[line width=1, -{Latex[width=6pt, length=3pt]}]
    (5, 2) -- (6, 2);
\node[anchor=north west] at (5.35, 1.85) {$n_F = n_{K_1,F}$};
\draw[line width=1, -{Latex[width=6pt, length=3pt]}]
    (5, 2) -- (5, 3.1);
\node[anchor=east] at (4.9, 2.55) {$\tau_F = \tau_{K_1,F}$};
\draw[line width=1, -{Latex[width=6pt, length=3pt]}]
    (5 + \rightShift, 0.9) -- (4 + \rightShift, 0.9);
\node[anchor=south east] at (4.45, 0.95) {$-n_F = n_{K_2,F}$};
\draw[line width=1, -{Latex[width=6pt, length=3pt]}]
    (5 + \rightShift, 0.9) -- (5 + \rightShift, 0.2);
\node[anchor=west] at (5.35, 0.55) {$-\tau_F = \tau_{K_2,F}$};
\end{tikzpicture}
\end{document}

